Sparsity-aware Robust Community Detection(SPARCODE)

Community detection refers to finding densely connected groups of nodes in graphs. In important applications, such as cluster analysis and network modelling, the graph is sparse but outliers and heavy-tailed noise may obscure its structure. We propose a new method for Sparsity-aware Robust Community Detection (SPARCODE). Starting from a densely connected and outlier-corrupted graph, we first extract a preliminary sparsity improved graph model where we optimize the level of sparsity by mapping the coordinates from different clusters such that the distance of their embedding is maximal. Then, undesired edges are removed and the graph is constructed robustly by detecting the outliers using the connectivity of nodes in the improved graph model. Finally, fast spectral partitioning is performed on the resulting robust sparse graph model. The number of communities is estimated using modularity optimization on the partitioning results. We compare the performance to popular graph and cluster-based community detection approaches on a variety of benchmark network and cluster analysis data sets. Comprehensive experiments demonstrate that our method consistently finds the correct number of communities and outperforms existing methods in terms of detection performance, robustness and modularity score while requiring a reasonable computation time.

==> TikZfigure.tex <==
\documentclass{standalone}
\usepackage{tikz}
%%\usepackage[active,tightpage]{preview}
%%\setlength\PreviewBorder{7pt}
%%\PreviewEnvironment{tikzpicture}
\usetikzlibrary{shapes.geometric, arrows}
\usepackage{pgfplots}
\usepackage{relsize}

  
\begin{document}

%\pgfplotsset{compat=1.8}
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\pgfmathdeclarefunction{gauss}{2}{%
 \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\definecolor{cane}{cmyk}{0.4,0.9,0.5,0}
\definecolor{normal}{cmyk}{0.3,0.88,0,0}
\definecolor{limptwo}{cmyk}{0,0.52,1,0}
\definecolor{limpone}{cmyk}{0,0.52,1,0}
\definecolor{caneoos}{cmyk}{0,0.52,1,0}

%\def\lav{cane!90}
\def\oran{orange!90}
\def\redco{red!80}
\def\reddd{red!90}
\def\blue{blue!50}
\def\bluee{blue!90}
\def\green{green!50}
\def\greeen{greeen!90}

\tikzstyle{peers_1}=[draw,circle,green,bottom color=\green,
                  top color= white, text=green,inner sep=0.12cm]
\tikzstyle{peers_2}=[draw,circle,blue,bottom color=\blue,
                  top color= white, text=blue,inner sep=0.12cm]
\tikzstyle{peers_3}=[draw,circle,orange,bottom color=\oran,
                  top color= white, text=orange,inner sep=0.12cm]
\tikzstyle{peers_4}=[draw,circle,purple,bottom color=\brown,
                  top color= white, text=brown,inner sep=1mm]
            
\tikzstyle{peers_o}=[draw,circle,red,bottom color=\redco,
                  top color= white, 
                  text=red,inner sep=1mm]
                  
\begin{figure}
 \centering
 \resizebox{\columnwidth}{!}{            
                  
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%Step 1: Initial Graph%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % COMMUNITY 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Shifted in x axes by +1 
   %Shifted in y axes by -2
  %Place Nodes
  \foreach \place/\name in {{(-1,13)/21}, {(-3,12)/17}, {(-2.9,10)/44}, {(-2.7,11)/29},{(-1,12.5)/1}, {(-1.7,12)/32}, {(-1,11)/2}, {(-0.7,9.7)/50},{(-0.7,11)/11},{(-0.5,12.2)/14}}
\node[peers_2] (\name) at \place {};
  %Define Connections within the community
  \foreach \source/\dest in {21/17, 21/44, 21/29, 21/1, 21/32, 21/2, 21/50, 21/11, 21/14, 17/44, 17/29, 17/1, 17/32, 17/2, 17/50, 17/11, 17/14, 44/29, 44/1, 44/32, 44/2, 44/50, 44/11, 44/14, 29/1, 29/32, 29/2, 29/50, 29/11, 29/14, 1/32, 1/2, 1/50, 1/11, 1/14, 32/2, 32/50, 32/11, 32/14, 2/50, 2/11, 2/14, 50/11, 50/14, 11/14}
    \path (\source) edge (\dest);
 
  %COMMUNITY 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Shifted in x axes by -1
  %Shifted in y axes by -2
   %Place Nodes
\foreach \place/\name in {{(-0.5,10.5)/10}, {(0,10)/43}, {(0.3,11)/22},{(0.5,12)/39},{(1,12.7)/45},{(1,10.5)/36},{(1.5,11.5)/18},{(1.2,9.5)/25},{(2.1,12.9)/7},{(1.8,12)/3},{(2,11)/13},{(1.6,10)/12}}
    \node[peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {10/43, 10/22, 10/39, 10/45, 10/36, 10/18, 10/25, 10/7, 10/3, 10/13, 10/12, 43/22, 43/39, 43/45, 43/36, 43/18, 43/25, 43/7, 43/3, 43/13, 43/12, 22/39, 22/45, 22/36, 22/18, 22/25, 22/7, 22/3, 22/13, 22/12, 39/45, 39/36, 39/18, 39/25, 39/7, 39/3, 39/13, 39/12, 45/36, 45/18, 45/25, 45/7, 45/3, 45/13, 45/12, 36/18, 36/25, 36/7, 36/3, 36/3, 36/13, 36/12, 18/25, 18/7, 18/3, 18/13, 18/12, 25/7, 25/3, 25/13, 25/12, 7/3, 7/13, 7/12, 3/13, 3/12, 13/12}
   \path (\source) edge (\dest);
  
  %edges between Comm 1 and Comm 2
    \foreach \source/\dest in {14/10, 14/22, 14/39, 14/45, 14/18, 14/36, 14/36, 14/7, 11/39, 11/22, 11/39, 11/43, 11/45, 11/18, 11/25, 11/36, 2/39, 2/22, 2/10, 2/43, 2/36, 2/18, 2/45, 2/25, 50/39, 50/22, 50/43, 50/10, 50/45, 50/18,50/36, 50/25, 50/12, 50/13, 44/22, 44/36, 44/25, 44/43, 44/10, 32/39, 32/22, 32/18, 32/45, 29/10, 17/22, 17/39, 17/45}
   \path(\source) edge (\dest);
 
  
  
  %COMMUNITY 3
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Place Nodes
    %Shift in x axes by -2
    %Shift in y axes by +3
\foreach \place/\name in {{(3,8.5)/23}, {(3.5,8)/16},{(3.1,7.7)/31},{(2.5,7.9)/5},{(3.7,7.6)/49},{(3,7.2)/48},{(2.1,7.5)/26},{(3.5,7.9)/42},{(2.3,6.9)/15},{(2.7,6.6)/9}}
    \node[peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {23/16, 23/31, 23/5, 23/49, 23/48, 23/26, 23/42, 23/15, 23/9, 16/31, 16/5, 16/49, 16/48, 16/26, 16/42, 16/15, 16/9, 31/5, 31/49, 31/48, 31/26, 31/42, 31/15, 31/9, 5/49, 5/48, 5/26, 5/42, 5/15, 5/9, 49/48, 49/26, 49/42, 49/15, 49/9, 48/26, 48/42, 48/15, 48/9, 26/42, 26/15, 26/9, 42/15, 42/9, 15/9}
   \path (\source) edge (\dest);
  
  %Edges with different communities
%Edges between Community 2 and Community 3
   \foreach \source/\dest in {25/23, 25/5, 25/26, 25/15, 12/23, 12/16, 12/5, 13/16}
   \path(\source) edge (\dest);
  
  
  
  %COMMUNITY 4
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
   %Shift in x axes by +2
   %Shift in y axes by +3
\foreach \place/\name in {{(-3,10.5)/19}, {(-2.6,9.8)/6},{(-3.9,9.9)/46},{(-3.1,9.5)/37},{(-2.7,9)/20},{(-4.7,9)/27},{(-3.8,8.7)/8},{(-2.7,8)/35},{(-4.5,7.5)/40},{(-3.7,7.3)/34}}
  \node[peers_2] (\name) at \place {};
  
  %edges within the community
    \foreach \source/\dest in {19/6, 19/46, 19/37, 19/20, 19/27, 19/8, 19/35, 19/40, 19/34, 6/46, 6/37, 6/20, 6/27, 6/8, 6/35, 6/40, 6/34, 46/37, 46/20, 46/27, 46/8, 46/35, 46/40, 46/34, 37/20, 37/27, 37/8, 37/35, 37/40, 37/34, 20/27, 20/8, 20/35, 20/40, 20/34, 27/8,27/35,27/40, 27/34, 8/35, 8/40, 8/34, 35/40, 35/34, 40/34}
   \path (\source) edge (\dest);
 
 %Edges between different communities
  %Edges between Community 1 and Community 4
   \foreach \source/\dest in {44/19, 44/6, 44/46, 44/37, 50/19, 50/6, 50/20}
   \path(\source) edge (\dest);
 
   %Edges between Community 3 and Community 4
   \foreach \source/\dest in {20/26, 20/15, 20/5, 35/26, 35/15, 34/15, 34/9}
   \path(\source) edge (\dest);
 
 %OUTLIERS
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Outlier Nodes
\foreach \place/\name in {{(-4,13)/47}, {(-2,9.7)/38},{(-0.5,6)/24},{(4.1,10.7)/41},{(2.1,9)/33},{(1.8,8.9)/4},{(0.3,9.1)/28},{(0,8.5)/30}}
  \node[peers_2] (\name) at \place {};

%Edges with Outliers
  %Edges between Community 1 and Outliers
   \foreach \source/\dest in {47/17, 47/21, 47/44, 38/17, 38/44, 38/2, 38/50, 38/29, 28/50, 28/11, 28/2, 28/14, 30/44, 30/29}
   \path(\source) edge (\dest);
   
   %Edges between Comm 2 and Outliers
     \foreach \source/\dest in {28/43, 28/25, 4/43, 4/25, 4/12, 33/12, 33/13, 41/13, 41/12, 33/41}
   \path(\source) edge (\dest);
   
   %Edges between Comm 3 and Outliers
     \foreach \source/\dest in {28/23, 30/5, 30/26, 4/23, 4/5, 33/23, 33/31, 33/16, 41/49, 24/15, 24/26}
   \path(\source) edge (\dest);
   
   
   %Edges between Comm 4 and Outliers
     \foreach \source/\dest in {38/19, 38/6, 38/37, 38/46, 30/20, 30/35, 28/20, 28/6, 24/34, 34/35, 24/20}
   \path(\source) edge (\dest);
 
 \draw [arrow,line width=2mm] (5,10) -- (13,10);
 
 %%%%%InitialCoefficientSubspaces%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{axis}[ no markers, domain=-5:15, samples=100,
  axis lines*=left, 
  %xlabel=$x$, 
  %ylabel=$y$,
  %every axis y label/.style={at=(current axis.above origin),anchor=west},
  %every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=8cm,
  xtick=\empty,
  ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major,
  xshift=5.5cm,
  yshift=11.5cm
  ]
 
  % extend the axes a bit to the right and top
  \addplot [black]{gauss(0,0.4)};
  \addplot [black]{gauss(3,1.5)};
  \addplot [black]{gauss(8,0.9)};
\end{axis}
 \draw [arrow,red,line width=0.7mm] (8.1,12.7) -- (7.4,12.7);
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %Initial graph text
 \node (Initial) at (0,3.5) [fontscale=7] {Initial Graph Model};
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %Lasso regularization text
 \node (Lasso) at (9,10.7) [fontscale=5] {Lasso Regularization};
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %Sparse Graph Model

 \node (Sparsityimp) at (20,3.5) [fontscale=7] {Sparsity Improved Graph Model};
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %Robust Sparse Graph Model

 \node (Robustsparse) at (20,-21.5) [fontscale=7] {Robust Sparse Graph Model};
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %Robust Sparse Graph Model

 \node (Assigned) at (0,-21.5) [fontscale=7] {Assigned Robust Sparse Graph Model};
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%Step 2: Sparsity Improved Graph%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% COMMUNITY 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Nodes
  \foreach \place/\name in {{(-3,15)/21}, {(-4,14)/17}, {(-3.9,12)/44}, {(-3.7,13)/29},{(-2,14.5)/1}, {(-2.7,14)/32}, {(-2,13)/2}, {(-1.7,11.7)/50},{(-1.7,13)/11},{(-1.5,14.2)/14}}
\node[xshift=20cm,yshift=3.5cm,peers_2] (\name) at \place {};
  %Define Connections within the community
  \foreach \source/\dest in {21/17, 21/44, 21/29, 21/1, 21/32, 21/2, 21/50, 21/11, 21/14, 17/44, 17/29, 17/1, 17/32, 17/2, 17/50, 17/11, 17/14, 44/29, 44/1, 44/32, 44/2, 44/50, 44/11, 44/14, 29/1, 29/32, 29/2, 29/50, 29/11, 29/14, 1/32, 1/2, 1/50, 1/11, 1/14, 32/2, 32/50, 32/11, 32/14, 2/50, 2/11, 2/14, 50/11, 50/14, 11/14}
    \path (\source) edge (\dest);
  

  
  
 
  %COMMUNITY 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(0.5,12.5)/10}, {(1,12)/43}, {(1.3,13)/22},{(1.5,14)/39},{(2,14.7)/45},{(2,12.5)/36},{(2.5,13.5)/18},{(2.2,11.5)/25},{(3.1,14.9)/7},{(2.8,14)/3},{(3,13)/13},{(2.6,12)/12}}
    \node[xshift=20cm,yshift=3.5cm,peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {10/43, 10/22, 10/39, 10/45, 10/36, 10/18, 10/25, 10/7, 10/3, 10/13, 10/12, 43/22, 43/39, 43/45, 43/36, 43/18, 43/25, 43/7, 43/3, 43/13, 43/12, 22/39, 22/45, 22/36, 22/18, 22/25, 22/7, 22/3, 22/13, 22/12, 39/45, 39/36, 39/18, 39/25, 39/7, 39/3, 39/13, 39/12, 45/36, 45/18, 45/25, 45/7, 45/3, 45/13, 45/12, 36/18, 36/25, 36/7, 36/3, 36/3, 36/13, 36/12, 18/25, 18/7, 18/3, 18/13, 18/12, 25/7, 25/3, 25/13, 25/12, 7/3, 7/13, 7/12, 3/13, 3/12, 13/12}
   \path (\source) edge (\dest);
  
  %edges between Comm 1 and Comm 2
    \foreach \source/\dest in {14/10, 14/22, 14/39, 14/45, 14/18, 14/36, 14/36, 14/7, 11/39, 11/22, 11/39, 11/43, 11/45, 11/18, 11/25, 11/36, 2/39, 2/22, 2/10, 2/43, 2/36, 2/18, 2/45, 2/25, 50/39, 50/22, 50/43, 50/10, 50/45, 50/18,50/36, 50/25, 50/12, 50/13, 44/22, 44/36, 44/25, 44/43, 44/10, 32/39, 32/22, 32/18, 32/45, 29/10, 17/22, 17/39, 17/45}
   \path[dashed](\source) edge (\dest);
 
  
  
  %COMMUNITY 3
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Place Nodes
\foreach \place/\name in {{(5,5.5)/23}, {(5.5,5)/16}, {(5.1,4.7)/31},{(4.5,4.9)/5},{(5.7,4.6)/49},{(5,4.2)/48},{(4.1,4.5)/26},{(5.5,3.9)/42},{(4.3,3.9)/15},{(4.7,3.6)/9}}
    \node[xshift=20cm,yshift=3.5cm,peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {23/16, 23/31, 23/5, 23/49, 23/48, 23/26, 23/42, 23/15, 23/9, 16/31, 16/5, 16/49, 16/48, 16/26, 16/42, 16/15, 16/9, 31/5, 31/49, 31/48, 31/26, 31/42, 31/15, 31/9, 5/49, 5/48, 5/26, 5/42, 5/15, 5/9, 49/48, 49/26, 49/42, 49/15, 49/9, 48/26, 48/42, 48/15, 48/9, 26/42, 26/15, 26/9, 42/15, 42/9, 15/9}
   \path (\source) edge (\dest);
  
  %Edges with different communities
%Edges between Community 2 and Community 3
   \foreach \source/\dest in {25/23, 25/5, 25/26, 25/15, 12/23, 12/16, 12/5, 13/16}
   \path[xshift=20cm,yshift=3.5cm,dashed](\source) edge (\dest);
  
  
  
  %COMMUNITY 4
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(-5,7.5)/19}, {(-4.6,6.8)/6},{(-5.9,6.9)/46},{(-5.1,6.5)/37},{(-4.7,6)/20},{(-6.7,6)/27},{(-5.8,5.7)/8},{(-4.7,5)/35},{(-6.5,4.5)/40},{(-5.7,4.3)/34}}
  \node[xshift=20cm,yshift=3.5cm,peers_2] (\name) at \place {};
  
  %edges within the community
    \foreach \source/\dest in {19/6, 19/46, 19/37, 19/20, 19/27, 19/8, 19/35, 19/40, 19/34, 6/46, 6/37, 6/20, 6/27, 6/8, 6/35, 6/40, 6/34, 46/37, 46/20, 46/27, 46/8, 46/35, 46/40, 46/34, 37/20, 37/27, 37/8, 37/35, 37/40, 37/34, 20/27, 20/8, 20/35, 20/40, 20/34, 27/8,27/35,27/40, 27/34, 8/35, 8/40, 8/34, 35/40, 35/34, 40/34}
   \path (\source) edge (\dest);
 
 %Edges between different communities
  %Edges between Community 1 and Community 4
   \foreach \source/\dest in {44/19, 44/6, 44/46, 44/37, 50/19, 50/6, 50/20}
   \path[dashed](\source) edge (\dest);
 
   %Edges between Community 3 and Community 4
   \foreach \source/\dest in {20/26, 20/15, 20/5, 35/26, 35/15, 34/15, 34/9}
   \path[dashed](\source) edge (\dest);
 
 %OUTLIERS
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Outlier Nodes
\foreach \place/\name in {{(-6.2,17)/47}, {(-4,9.7)/38},{(-2,1)/24},{(7.1,10.7)/41},{(5.1,9.2)/33},{(4.8,8.9)/4},{(0.3,9.1)/28},{(0,8.5)/30}}
  \node[xshift=20cm,yshift=3.5cm,peers_2] (\name) at \place {};

%Edges with Outliers
  %Edges between Community 1 and Outliers
   \foreach \source/\dest in {47/17, 47/21, 47/44, 38/17, 38/44, 38/2, 38/50, 38/29, 28/50, 28/11, 28/2, 28/14, 30/44, 30/29}
   \path[dashed](\source) edge (\dest);
   
   %Edges between Comm 2 and Outliers
     \foreach \source/\dest in {28/43, 28/25, 4/43, 4/25, 4/12, 33/12, 33/13, 41/13, 41/12, 33/41}
   \path[dashed](\source) edge (\dest);
   
   %Edges between Comm 3 and Outliers
     \foreach \source/\dest in {28/23, 30/5, 30/26, 4/23, 4/5, 33/23, 33/31, 33/16, 41/49, 24/15, 24/26}
   \path[dashed](\source) edge (\dest);
   
   
   %Edges between Comm 4 and Outliers
     \foreach \source/\dest in {38/19, 38/6, 38/37, 38/46, 30/20, 30/35, 28/20, 28/6, 24/34, 34/35, 24/20}
   \path[dashed](\source) edge (\dest);
 
 
  \draw [arrow,line width=2mm] (20,2.5) -- (20,-4.5);
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%Thresholding%%%%%%%%%%%%%%%%%%%%%%
 \begin{axis}[ no markers, domain=-5:15, samples=100,
  axis lines*=left, 
  %xlabel=$x$, 
  %ylabel=$y$,
  %every axis y label/.style={at=(current axis.above origin),anchor=west},
  %every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=8cm,
  xtick=\empty,
  ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major,
  xshift=21cm,
  yshift=-2cm
  ]
  
  \draw[dashed] (axis description cs:0.332,0) -- (axis description cs:0.332,0.25);
\node[pin=270:{$T$}] at (axis cs:1.632,0) {};
  % extend the axes a bit to the right and top
  \addplot [dashed]{gauss(0,0.95)};
  \addplot [black]{gauss(4,1.95)};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%thresholding
 \node (Thresholding) at (23,-3.5) [fontscale=5] {Thresholding};

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Step 3:Robust Sparsity Improved Graph%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % COMMUNITY 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Nodes
  \foreach \place/\name in {{(-3,15)/21}, {(-4,14)/17}, {(-3.9,12)/44}, {(-3.7,13)/29},{(-2,14.5)/1}, {(-2.7,14)/32}, {(-2,13)/2}, {(-1.7,11.7)/50},{(-1.7,13)/11},{(-1.5,14.2)/14}}
\node[xshift=20cm, yshift=-20cm,peers_2] (\name) at \place {};
  %Define Connections within the community
  \foreach \source/\dest in {21/17, 21/44, 21/29, 21/1, 21/32, 21/2, 21/50, 21/11, 21/14, 17/44, 17/29, 17/1, 17/32, 17/2, 17/50, 17/11, 17/14, 44/29, 44/1, 44/32, 44/2, 44/50, 44/11, 44/14, 29/1, 29/32, 29/2, 29/50, 29/11, 29/14, 1/32, 1/2, 1/50, 1/11, 1/14, 32/2, 32/50, 32/11, 32/14, 2/50, 2/11, 2/14, 50/11, 50/14, 11/14}
    \path (\source) edge (\dest);
  
  %COMMUNITY 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(0.5,12.5)/10}, {(1,12)/43}, {(1.3,13)/22},{(1.5,14)/39},{(2,14.7)/45},{(2,12.5)/36},{(2.5,13.5)/18},{(2.2,11.5)/25},{(3.1,14.9)/7},{(2.8,14)/3},{(3,13)/13},{(2.6,12)/12}}
    \node[xshift=20cm, yshift=-20cm,peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {10/43, 10/22, 10/39, 10/45, 10/36, 10/18, 10/25, 10/7, 10/3, 10/13, 10/12, 43/22, 43/39, 43/45, 43/36, 43/18, 43/25, 43/7, 43/3, 43/13, 43/12, 22/39, 22/45, 22/36, 22/18, 22/25, 22/7, 22/3, 22/13, 22/12, 39/45, 39/36, 39/18, 39/25, 39/7, 39/3, 39/13, 39/12, 45/36, 45/18, 45/25, 45/7, 45/3, 45/13, 45/12, 36/18, 36/25, 36/7, 36/3, 36/3, 36/13, 36/12, 18/25, 18/7, 18/3, 18/13, 18/12, 25/7, 25/3, 25/13, 25/12, 7/3, 7/13, 7/12, 3/13, 3/12, 13/12}
   \path (\source) edge (\dest);
  
  %COMMUNITY 3
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Place Nodes
\foreach \place/\name in {{(5,5.5)/23}, {(5.5,5)/16}, {(5.1,4.7)/31},{(4.5,4.9)/5},{(5.7,4.6)/49},{(5,4.2)/48},{(4.1,4.5)/26},{(5.5,3.9)/42},{(4.3,3.9)/15},{(4.7,3.6)/9}}
    \node[xshift=20cm, yshift=-20cm,peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {23/16, 23/31, 23/5, 23/49, 23/48, 23/26, 23/42, 23/15, 23/9, 16/31, 16/5, 16/49, 16/48, 16/26, 16/42, 16/15, 16/9, 31/5, 31/49, 31/48, 31/26, 31/42, 31/15, 31/9, 5/49, 5/48, 5/26, 5/42, 5/15, 5/9, 49/48, 49/26, 49/42, 49/15, 49/9, 48/26, 48/42, 48/15, 48/9, 26/42, 26/15, 26/9, 42/15, 42/9, 15/9}
   \path (\source) edge (\dest);
  
  
  %COMMUNITY 4
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(-5,7.5)/19}, {(-4.6,6.8)/6},{(-5.9,6.9)/46},{(-5.1,6.5)/37},{(-4.7,6)/20},{(-6.7,6)/27},{(-5.8,5.7)/8},{(-4.7,5)/35},{(-6.5,4.5)/40},{(-5.7,4.3)/34}}
  \node[xshift=20cm, yshift=-20cm,peers_2] (\name) at \place {};
  
  %edges within the community
    \foreach \source/\dest in {19/6, 19/46, 19/37, 19/20, 19/27, 19/8, 19/35, 19/40, 19/34, 6/46, 6/37, 6/20, 6/27, 6/8, 6/35, 6/40, 6/34, 46/37, 46/20, 46/27, 46/8, 46/35, 46/40, 46/34, 37/20, 37/27, 37/8, 37/35, 37/40, 37/34, 20/27, 20/8, 20/35, 20/40, 20/34, 27/8,27/35,27/40, 27/34, 8/35, 8/40, 8/34, 35/40, 35/34, 40/34}
   \path (\source) edge (\dest);
 
 
 %OUTLIERS
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Outlier Nodes
\foreach \place/\name in {{(-6.2,17)/47}, {(-4,9.7)/38},{(-2,1)/24},{(7.1,10.7)/41},{(5.1,9.2)/33},{(4.8,8.9)/4},{(0.3,9.1)/28},{(0,8.5)/30}}
  \node[xshift=20cm, yshift=-20cm,peers_o] (\name) at \place {};


 \draw [arrow,line width=2mm] (15,-11) -- (7,-11);
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \foreach \place/\name in {{(10.5,-12)/21}, {(10.4,-12)/17}, {(10.3,-12)/44}, {(10.35,-12)/29},{(10.2,-12)/1}, {(10.25,-12)/32}, {(10,-12)/2}, {(10.39,-12)/50},{(10.25,-12)/11},{(10.32,-12)/14}}
\node[yshift=-1cm,peers_1] (\name) at \place {};
 %%%%
 \foreach \place/\name in {{(11.52,-12)/10}, {(11.1,-12)/43}, {(11.3,-12)/22},{(11.2,-12)/39},{(11.49,-12)/45},{(11.15,-12)/36},{(11.25,-12)/18},{(11.3,-12)/25},{(11.4,-12)/7},{(11.37,-12)/3},{(11.25,-12)/13},{(11.47,-12)/12}}
 \node[yshift=-1cm,peers_2] (\name) at \place {};
%%%%%
\foreach \place/\name in {{(12.58,-12)/23}, {(12.5,-12)/16}, {(12.7,-12)/31},{(12.8,-12)/5},{(12.75,-12)/49},{(12.6,-12)/48},{(12.65,-12)/26},{(12.55,-12)/42},{(12.62,-12)/15},{(12.71,-12)/9}}
\node[yshift=-1cm,peers_3] (\name) at \place {};
%%%%%%
\foreach \place/\name in {{(9,-12)/19}, {(8.75,-12)/6},{(8.5,-12)/46}}
\node[yshift=-1cm,peers_4] (\name) at \place {};

 \draw [dashed] (12,-12.5) -- (12,-13.5);
 \draw [dashed] (10.74,-12.5) -- (10.74,-13.5);
 \draw [dashed] (9.5,-12.5) -- (9.5,-13.5);
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %thresholding
 \node (Fast Spectral Partition) at (11,-11.7) [fontscale=5] {Fast Spectral Partition};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%Step 4: Partition%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % COMMUNITY 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Nodes
  \foreach \place/\name in {{(-3,15)/21}, {(-4,14)/17}, {(-3.9,12)/44}, {(-3.7,13)/29},{(-2,14.5)/1}, {(-2.7,14)/32}, {(-2,13)/2}, {(-1.7,11.7)/50},{(-1.7,13)/11},{(-1.5,14.2)/14}}
\node[yshift=-20cm,peers_1] (\name) at \place {};
  %Define Connections within the community
  \foreach \source/\dest in {21/17, 21/44, 21/29, 21/1, 21/32, 21/2, 21/50, 21/11, 21/14, 17/44, 17/29, 17/1, 17/32, 17/2, 17/50, 17/11, 17/14, 44/29, 44/1, 44/32, 44/2, 44/50, 44/11, 44/14, 29/1, 29/32, 29/2, 29/50, 29/11, 29/14, 1/32, 1/2, 1/50, 1/11, 1/14, 32/2, 32/50, 32/11, 32/14, 2/50, 2/11, 2/14, 50/11, 50/14, 11/14}
    \path (\source) edge (\dest);
 
  %COMMUNITY 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(0.5,12.5)/10}, {(1,12)/43}, {(1.3,13)/22},{(1.5,14)/39},{(2,14.7)/45},{(2,12.5)/36},{(2.5,13.5)/18},{(2.2,11.5)/25},{(3.1,14.9)/7},{(2.8,14)/3},{(3,13)/13},{(2.6,12)/12}}
    \node[yshift=-20cm,peers_2] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {10/43, 10/22, 10/39, 10/45, 10/36, 10/18, 10/25, 10/7, 10/3, 10/13, 10/12, 43/22, 43/39, 43/45, 43/36, 43/18, 43/25, 43/7, 43/3, 43/13, 43/12, 22/39, 22/45, 22/36, 22/18, 22/25, 22/7, 22/3, 22/13, 22/12, 39/45, 39/36, 39/18, 39/25, 39/7, 39/3, 39/13, 39/12, 45/36, 45/18, 45/25, 45/7, 45/3, 45/13, 45/12, 36/18, 36/25, 36/7, 36/3, 36/3, 36/13, 36/12, 18/25, 18/7, 18/3, 18/13, 18/12, 25/7, 25/3, 25/13, 25/12, 7/3, 7/13, 7/12, 3/13, 3/12, 13/12}
   \path (\source) edge (\dest);
  
  %COMMUNITY 3
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Place Nodes
\foreach \place/\name in {{(5,5.5)/23}, {(5.5,5)/16}, {(5.1,4.7)/31},{(4.5,4.9)/5},{(5.7,4.6)/49},{(5,4.2)/48},{(4.1,4.5)/26},{(5.5,3.9)/42},{(4.3,3.9)/15},{(4.7,3.6)/9}}
    \node[yshift=-20cm,peers_3] (\name) at \place {};
    
    %edges within the community
    \foreach \source/\dest in {23/16, 23/31, 23/5, 23/49, 23/48, 23/26, 23/42, 23/15, 23/9, 16/31, 16/5, 16/49, 16/48, 16/26, 16/42, 16/15, 16/9, 31/5, 31/49, 31/48, 31/26, 31/42, 31/15, 31/9, 5/49, 5/48, 5/26, 5/42, 5/15, 5/9, 49/48, 49/26, 49/42, 49/15, 49/9, 48/26, 48/42, 48/15, 48/9, 26/42, 26/15, 26/9, 42/15, 42/9, 15/9}
   \path (\source) edge (\dest);

  %COMMUNITY 4
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %Place Nodes
\foreach \place/\name in {{(-5,7.5)/19}, {(-4.6,6.8)/6},{(-5.9,6.9)/46},{(-5.1,6.5)/37},{(-4.7,6)/20},{(-6.7,6)/27},{(-5.8,5.7)/8},{(-4.7,5)/35},{(-6.5,4.5)/40},{(-5.7,4.3)/34}}
  \node[yshift=-20cm,peers_4] (\name) at \place {};
  
  %edges within the community
    \foreach \source/\dest in {19/6, 19/46, 19/37, 19/20, 19/27, 19/8, 19/35, 19/40, 19/34, 6/46, 6/37, 6/20, 6/27, 6/8, 6/35, 6/40, 6/34, 46/37, 46/20, 46/27, 46/8, 46/35, 46/40, 46/34, 37/20, 37/27, 37/8, 37/35, 37/40, 37/34, 20/27, 20/8, 20/35, 20/40, 20/34, 27/8,27/35,27/40, 27/34, 8/35, 8/40, 8/34, 35/40, 35/34, 40/34}
   \path (\source) edge (\dest);
 
 %OUTLIERS
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %Place Outlier Nodes
\foreach \place/\name in {{(-6.2,17)/47}, {(-4,9.7)/38},{(-2,1)/24},{(7.1,10.7)/41},{(5.1,9.2)/33},{(4.8,8.9)/4},{(0.3,9.1)/28},{(0,8.5)/30}}
  \node[yshift=-20cm,peers_o] (\name) at \place {};

\end{tikzpicture}
}
    \end{figure}
\end{document}%%%%%


